A Framework to Assess Knowledge Graphs Accountability

Knowledge Graphs (KGs), and Linked Open Data in particular, enable the generation and exchange of more and more information on the Web. In order to use and reuse these data properly, the presence of accountability information is essential. Accountability requires specific and accurate information about people's responsibilities and actions. In this article, we define KGAcc, a framework dedicated to the assessment of RDF graphs accountability. It consists of accountability requirements and a measure of accountability for KGs. Then, we evaluate KGs from the LOD cloud and describe the results obtained. Finally, we compare our approach with data quality and FAIR assessment frameworks to highlight the differences.

==> liquid/2radar_2KG_wi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Jennie Andersen/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Jennie Andersen/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Jennie Andersen/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.02in}}{\pgfqpoint{5.7in}{2.350000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{1.699096in}{0.821875in}}%
\pgfpathlineto{\pgfqpoint{0.887088in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{1.959375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{0.709770in}{0.656937in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{1.715625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.2in,y=2.1in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Data Collection}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.191647in}{0.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.9in,y=0.440278in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Data Maintenance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{0.502898in}{0.537500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.7in,y=0.440278in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Data Usage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.187500in}}%
\pgfpathcurveto{\pgfqpoint{1.368612in}{1.187500in}}{\pgfqpoint{1.389744in}{1.183297in}}{\pgfqpoint{1.409459in}{1.175130in}}%
\pgfpathcurveto{\pgfqpoint{1.429174in}{1.166964in}}{\pgfqpoint{1.447088in}{1.154994in}}{\pgfqpoint{1.462178in}{1.139905in}}%
\pgfpathcurveto{\pgfqpoint{1.477267in}{1.124816in}}{\pgfqpoint{1.489237in}{1.106901in}}{\pgfqpoint{1.497403in}{1.087186in}}%
\pgfpathcurveto{\pgfqpoint{1.505569in}{1.067471in}}{\pgfqpoint{1.509773in}{1.046339in}}{\pgfqpoint{1.509773in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.509773in}{1.003661in}}{\pgfqpoint{1.505569in}{0.982529in}}{\pgfqpoint{1.497403in}{0.962814in}}%
\pgfpathcurveto{\pgfqpoint{1.489237in}{0.943099in}}{\pgfqpoint{1.477267in}{0.925184in}}{\pgfqpoint{1.462178in}{0.910095in}}%
\pgfpathcurveto{\pgfqpoint{1.447088in}{0.895006in}}{\pgfqpoint{1.429174in}{0.883036in}}{\pgfqpoint{1.409459in}{0.874870in}}%
\pgfpathcurveto{\pgfqpoint{1.389744in}{0.866703in}}{\pgfqpoint{1.368612in}{0.862500in}}{\pgfqpoint{1.347273in}{0.862500in}}%
\pgfpathcurveto{\pgfqpoint{1.325933in}{0.862500in}}{\pgfqpoint{1.304802in}{0.866703in}}{\pgfqpoint{1.285087in}{0.874870in}}%
\pgfpathcurveto{\pgfqpoint{1.265372in}{0.883036in}}{\pgfqpoint{1.247457in}{0.895006in}}{\pgfqpoint{1.232368in}{0.910095in}}%
\pgfpathcurveto{\pgfqpoint{1.217279in}{0.925184in}}{\pgfqpoint{1.205309in}{0.943099in}}{\pgfqpoint{1.197142in}{0.962814in}}%
\pgfpathcurveto{\pgfqpoint{1.188976in}{0.982529in}}{\pgfqpoint{1.184773in}{1.003661in}}{\pgfqpoint{1.184773in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.184773in}{1.046339in}}{\pgfqpoint{1.188976in}{1.067471in}}{\pgfqpoint{1.197142in}{1.087186in}}%
\pgfpathcurveto{\pgfqpoint{1.205309in}{1.106901in}}{\pgfqpoint{1.217279in}{1.124816in}}{\pgfqpoint{1.232368in}{1.139905in}}%
\pgfpathcurveto{\pgfqpoint{1.247457in}{1.154994in}}{\pgfqpoint{1.265372in}{1.166964in}}{\pgfqpoint{1.285087in}{1.175130in}}%
\pgfpathcurveto{\pgfqpoint{1.304802in}{1.183297in}}{\pgfqpoint{1.325933in}{1.187500in}}{\pgfqpoint{1.347273in}{1.187500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462178in,y=1.139905in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.350000in}}%
\pgfpathcurveto{\pgfqpoint{1.389951in}{1.350000in}}{\pgfqpoint{1.432215in}{1.341593in}}{\pgfqpoint{1.471645in}{1.325261in}}%
\pgfpathcurveto{\pgfqpoint{1.511075in}{1.308928in}}{\pgfqpoint{1.546904in}{1.284988in}}{\pgfqpoint{1.577082in}{1.254810in}}%
\pgfpathcurveto{\pgfqpoint{1.607261in}{1.224631in}}{\pgfqpoint{1.631201in}{1.188802in}}{\pgfqpoint{1.647534in}{1.149372in}}%
\pgfpathcurveto{\pgfqpoint{1.663866in}{1.109942in}}{\pgfqpoint{1.672273in}{1.067679in}}{\pgfqpoint{1.672273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.672273in}{0.982321in}}{\pgfqpoint{1.663866in}{0.940058in}}{\pgfqpoint{1.647534in}{0.900628in}}%
\pgfpathcurveto{\pgfqpoint{1.631201in}{0.861198in}}{\pgfqpoint{1.607261in}{0.825369in}}{\pgfqpoint{1.577082in}{0.795190in}}%
\pgfpathcurveto{\pgfqpoint{1.546904in}{0.765012in}}{\pgfqpoint{1.511075in}{0.741072in}}{\pgfqpoint{1.471645in}{0.724739in}}%
\pgfpathcurveto{\pgfqpoint{1.432215in}{0.708407in}}{\pgfqpoint{1.389951in}{0.700000in}}{\pgfqpoint{1.347273in}{0.700000in}}%
\pgfpathcurveto{\pgfqpoint{1.304594in}{0.700000in}}{\pgfqpoint{1.262331in}{0.708407in}}{\pgfqpoint{1.222901in}{0.724739in}}%
\pgfpathcurveto{\pgfqpoint{1.183471in}{0.741072in}}{\pgfqpoint{1.147641in}{0.765012in}}{\pgfqpoint{1.117463in}{0.795190in}}%
\pgfpathcurveto{\pgfqpoint{1.087285in}{0.825369in}}{\pgfqpoint{1.063344in}{0.861198in}}{\pgfqpoint{1.047012in}{0.900628in}}%
\pgfpathcurveto{\pgfqpoint{1.030679in}{0.940058in}}{\pgfqpoint{1.022273in}{0.982321in}}{\pgfqpoint{1.022273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.022273in}{1.067679in}}{\pgfqpoint{1.030679in}{1.109942in}}{\pgfqpoint{1.047012in}{1.149372in}}%
\pgfpathcurveto{\pgfqpoint{1.063344in}{1.188802in}}{\pgfqpoint{1.087285in}{1.224631in}}{\pgfqpoint{1.117463in}{1.254810in}}%
\pgfpathcurveto{\pgfqpoint{1.147641in}{1.284988in}}{\pgfqpoint{1.183471in}{1.308928in}}{\pgfqpoint{1.222901in}{1.325261in}}%
\pgfpathcurveto{\pgfqpoint{1.262331in}{1.341593in}}{\pgfqpoint{1.304594in}{1.350000in}}{\pgfqpoint{1.347273in}{1.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577082in,y=1.254810in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.512500in}}%
\pgfpathcurveto{\pgfqpoint{1.411291in}{1.512500in}}{\pgfqpoint{1.474686in}{1.499890in}}{\pgfqpoint{1.533831in}{1.475391in}}%
\pgfpathcurveto{\pgfqpoint{1.592976in}{1.450893in}}{\pgfqpoint{1.646720in}{1.414982in}}{\pgfqpoint{1.691987in}{1.369715in}}%
\pgfpathcurveto{\pgfqpoint{1.737255in}{1.324447in}}{\pgfqpoint{1.773165in}{1.270703in}}{\pgfqpoint{1.797664in}{1.211558in}}%
\pgfpathcurveto{\pgfqpoint{1.822163in}{1.152413in}}{\pgfqpoint{1.834773in}{1.089018in}}{\pgfqpoint{1.834773in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.834773in}{0.960982in}}{\pgfqpoint{1.822163in}{0.897587in}}{\pgfqpoint{1.797664in}{0.838442in}}%
\pgfpathcurveto{\pgfqpoint{1.773165in}{0.779297in}}{\pgfqpoint{1.737255in}{0.725553in}}{\pgfqpoint{1.691987in}{0.680285in}}%
\pgfpathcurveto{\pgfqpoint{1.646720in}{0.635018in}}{\pgfqpoint{1.592976in}{0.599107in}}{\pgfqpoint{1.533831in}{0.574609in}}%
\pgfpathcurveto{\pgfqpoint{1.474686in}{0.550110in}}{\pgfqpoint{1.411291in}{0.537500in}}{\pgfqpoint{1.347273in}{0.537500in}}%
\pgfpathcurveto{\pgfqpoint{1.283255in}{0.537500in}}{\pgfqpoint{1.219859in}{0.550110in}}{\pgfqpoint{1.160715in}{0.574609in}}%
\pgfpathcurveto{\pgfqpoint{1.101570in}{0.599107in}}{\pgfqpoint{1.047826in}{0.635018in}}{\pgfqpoint{1.002558in}{0.680285in}}%
\pgfpathcurveto{\pgfqpoint{0.957291in}{0.725553in}}{\pgfqpoint{0.921380in}{0.779297in}}{\pgfqpoint{0.896881in}{0.838442in}}%
\pgfpathcurveto{\pgfqpoint{0.872383in}{0.897587in}}{\pgfqpoint{0.859773in}{0.960982in}}{\pgfqpoint{0.859773in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.859773in}{1.089018in}}{\pgfqpoint{0.872383in}{1.152413in}}{\pgfqpoint{0.896881in}{1.211558in}}%
\pgfpathcurveto{\pgfqpoint{0.921380in}{1.270703in}}{\pgfqpoint{0.957291in}{1.324447in}}{\pgfqpoint{1.002558in}{1.369715in}}%
\pgfpathcurveto{\pgfqpoint{1.047826in}{1.414982in}}{\pgfqpoint{1.101570in}{1.450893in}}{\pgfqpoint{1.160715in}{1.475391in}}%
\pgfpathcurveto{\pgfqpoint{1.219859in}{1.499890in}}{\pgfqpoint{1.283255in}{1.512500in}}{\pgfqpoint{1.347273in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691987in,y=1.369715in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.675000in}}%
\pgfpathcurveto{\pgfqpoint{1.432630in}{1.675000in}}{\pgfqpoint{1.517157in}{1.658186in}}{\pgfqpoint{1.596017in}{1.625522in}}%
\pgfpathcurveto{\pgfqpoint{1.674877in}{1.592857in}}{\pgfqpoint{1.746535in}{1.544976in}}{\pgfqpoint{1.806892in}{1.484619in}}%
\pgfpathcurveto{\pgfqpoint{1.867249in}{1.424263in}}{\pgfqpoint{1.915130in}{1.352604in}}{\pgfqpoint{1.947794in}{1.273744in}}%
\pgfpathcurveto{\pgfqpoint{1.980459in}{1.194884in}}{\pgfqpoint{1.997273in}{1.110357in}}{\pgfqpoint{1.997273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.997273in}{0.939643in}}{\pgfqpoint{1.980459in}{0.855116in}}{\pgfqpoint{1.947794in}{0.776256in}}%
\pgfpathcurveto{\pgfqpoint{1.915130in}{0.697396in}}{\pgfqpoint{1.867249in}{0.625737in}}{\pgfqpoint{1.806892in}{0.565381in}}%
\pgfpathcurveto{\pgfqpoint{1.746535in}{0.505024in}}{\pgfqpoint{1.674877in}{0.457143in}}{\pgfqpoint{1.596017in}{0.424478in}}%
\pgfpathcurveto{\pgfqpoint{1.517157in}{0.391814in}}{\pgfqpoint{1.432630in}{0.375000in}}{\pgfqpoint{1.347273in}{0.375000in}}%
\pgfpathcurveto{\pgfqpoint{1.261916in}{0.375000in}}{\pgfqpoint{1.177388in}{0.391814in}}{\pgfqpoint{1.098528in}{0.424478in}}%
\pgfpathcurveto{\pgfqpoint{1.019669in}{0.457143in}}{\pgfqpoint{0.948010in}{0.505024in}}{\pgfqpoint{0.887653in}{0.565381in}}%
\pgfpathcurveto{\pgfqpoint{0.827297in}{0.625737in}}{\pgfqpoint{0.779416in}{0.697396in}}{\pgfqpoint{0.746751in}{0.776256in}}%
\pgfpathcurveto{\pgfqpoint{0.714086in}{0.855116in}}{\pgfqpoint{0.697273in}{0.939643in}}{\pgfqpoint{0.697273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.697273in}{1.110357in}}{\pgfqpoint{0.714086in}{1.194884in}}{\pgfqpoint{0.746751in}{1.273744in}}%
\pgfpathcurveto{\pgfqpoint{0.779416in}{1.352604in}}{\pgfqpoint{0.827297in}{1.424263in}}{\pgfqpoint{0.887653in}{1.484619in}}%
\pgfpathcurveto{\pgfqpoint{0.948010in}{1.544976in}}{\pgfqpoint{1.019669in}{1.592857in}}{\pgfqpoint{1.098528in}{1.625522in}}%
\pgfpathcurveto{\pgfqpoint{1.177388in}{1.658186in}}{\pgfqpoint{1.261916in}{1.675000in}}{\pgfqpoint{1.347273in}{1.675000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806892in,y=1.484619in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.837500in}}%
\pgfpathcurveto{\pgfqpoint{1.453969in}{1.837500in}}{\pgfqpoint{1.559628in}{1.816483in}}{\pgfqpoint{1.658203in}{1.775652in}}%
\pgfpathcurveto{\pgfqpoint{1.756778in}{1.734821in}}{\pgfqpoint{1.846351in}{1.674970in}}{\pgfqpoint{1.921797in}{1.599524in}}%
\pgfpathcurveto{\pgfqpoint{1.997243in}{1.524078in}}{\pgfqpoint{2.057094in}{1.434505in}}{\pgfqpoint{2.097925in}{1.335930in}}%
\pgfpathcurveto{\pgfqpoint{2.138756in}{1.237356in}}{\pgfqpoint{2.159773in}{1.131697in}}{\pgfqpoint{2.159773in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.159773in}{0.918303in}}{\pgfqpoint{2.138756in}{0.812644in}}{\pgfqpoint{2.097925in}{0.714070in}}%
\pgfpathcurveto{\pgfqpoint{2.057094in}{0.615495in}}{\pgfqpoint{1.997243in}{0.525922in}}{\pgfqpoint{1.921797in}{0.450476in}}%
\pgfpathcurveto{\pgfqpoint{1.846351in}{0.375030in}}{\pgfqpoint{1.756778in}{0.315179in}}{\pgfqpoint{1.658203in}{0.274348in}}%
\pgfpathcurveto{\pgfqpoint{1.559628in}{0.233517in}}{\pgfqpoint{1.453969in}{0.212500in}}{\pgfqpoint{1.347273in}{0.212500in}}%
\pgfpathcurveto{\pgfqpoint{1.240576in}{0.212500in}}{\pgfqpoint{1.134917in}{0.233517in}}{\pgfqpoint{1.036342in}{0.274348in}}%
\pgfpathcurveto{\pgfqpoint{0.937768in}{0.315179in}}{\pgfqpoint{0.848194in}{0.375030in}}{\pgfqpoint{0.772748in}{0.450476in}}%
\pgfpathcurveto{\pgfqpoint{0.697303in}{0.525922in}}{\pgfqpoint{0.637452in}{0.615495in}}{\pgfqpoint{0.596621in}{0.714070in}}%
\pgfpathcurveto{\pgfqpoint{0.555790in}{0.812644in}}{\pgfqpoint{0.534773in}{0.918303in}}{\pgfqpoint{0.534773in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.534773in}{1.131697in}}{\pgfqpoint{0.555790in}{1.237356in}}{\pgfqpoint{0.596621in}{1.335930in}}%
\pgfpathcurveto{\pgfqpoint{0.637452in}{1.434505in}}{\pgfqpoint{0.697303in}{1.524078in}}{\pgfqpoint{0.772748in}{1.599524in}}%
\pgfpathcurveto{\pgfqpoint{0.848194in}{1.674970in}}{\pgfqpoint{0.937768in}{1.734821in}}{\pgfqpoint{1.036342in}{1.775652in}}%
\pgfpathcurveto{\pgfqpoint{1.134917in}{1.816483in}}{\pgfqpoint{1.240576in}{1.837500in}}{\pgfqpoint{1.347273in}{1.837500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.921797in,y=1.599524in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036702in,y=1.714429in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{1.699096in}{0.821875in}}%
\pgfpathlineto{\pgfqpoint{0.887088in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{1.959375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{1.715625in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{0.709770in}{0.656937in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{1.715625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.219237in}{2.000000in}}{\pgfqpoint{1.092446in}{1.974780in}}{\pgfqpoint{0.974156in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{0.855867in}{1.876785in}}{\pgfqpoint{0.748379in}{1.804964in}}{\pgfqpoint{0.657844in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{0.567309in}{1.623894in}}{\pgfqpoint{0.495487in}{1.516406in}}{\pgfqpoint{0.446490in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{0.397493in}{1.279827in}}{\pgfqpoint{0.372273in}{1.153036in}}{\pgfqpoint{0.372273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{0.372273in}{0.896964in}}{\pgfqpoint{0.397493in}{0.770173in}}{\pgfqpoint{0.446490in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{0.495487in}{0.533594in}}{\pgfqpoint{0.567309in}{0.426106in}}{\pgfqpoint{0.657844in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{0.748379in}{0.245036in}}{\pgfqpoint{0.855867in}{0.173215in}}{\pgfqpoint{0.974156in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.092446in}{0.075220in}}{\pgfqpoint{1.219237in}{0.050000in}}{\pgfqpoint{1.347273in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{1.475309in}{0.050000in}}{\pgfqpoint{1.602099in}{0.075220in}}{\pgfqpoint{1.720389in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{1.838679in}{0.173215in}}{\pgfqpoint{1.946167in}{0.245036in}}{\pgfqpoint{2.036702in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{2.127237in}{0.426106in}}{\pgfqpoint{2.199058in}{0.533594in}}{\pgfqpoint{2.248055in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{2.297052in}{0.770173in}}{\pgfqpoint{2.322273in}{0.896964in}}{\pgfqpoint{2.322273in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{2.322273in}{1.153036in}}{\pgfqpoint{2.297052in}{1.279827in}}{\pgfqpoint{2.248055in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{2.199058in}{1.516406in}}{\pgfqpoint{2.127237in}{1.623894in}}{\pgfqpoint{2.036702in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{1.946167in}{1.804964in}}{\pgfqpoint{1.838679in}{1.876785in}}{\pgfqpoint{1.720389in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{1.602099in}{1.974780in}}{\pgfqpoint{1.475309in}{2.000000in}}{\pgfqpoint{1.347273in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136778in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{3.999495in}{1.974939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021717in}{1.974939in}}{\pgfqpoint{4.021717in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{4.021717in}{2.312222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.021717in}{2.334444in}}{\pgfqpoint{3.999495in}{2.334444in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{2.334444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114556in}{2.334444in}}{\pgfqpoint{2.114556in}{2.312222in}}%
\pgfpathlineto{\pgfqpoint{2.114556in}{1.997162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114556in}{1.974939in}}{\pgfqpoint{2.136778in}{1.974939in}}%
\pgfpathlineto{\pgfqpoint{2.136778in}{1.974939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159000in}{2.244470in}}%
\pgfpathlineto{\pgfqpoint{2.270111in}{2.244470in}}%
\pgfpathlineto{\pgfqpoint{2.381222in}{2.244470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.4in,y=2.205582in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont http://wasabi.inria.fr/sparql}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159000in}{2.081385in}}%
\pgfpathlineto{\pgfqpoint{2.270111in}{2.081385in}}%
\pgfpathlineto{\pgfqpoint{2.381222in}{2.081385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.4in,y=2.042496in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont http://caligraph.org/sparql}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.103000in}}%
\pgfpathlineto{\pgfqpoint{4.598730in}{1.124426in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{0.827802in}}%
\pgfpathlineto{\pgfqpoint{4.006182in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{3.856906in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{1.103000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.268750in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{4.865818in}{0.236208in}}%
\pgfpathlineto{\pgfqpoint{3.862909in}{0.433406in}}%
\pgfpathlineto{\pgfqpoint{4.042362in}{1.106349in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{1.268750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292727in,y=2.1in,,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont How}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.220007in}{1.326292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.3in,y=1.386378in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont When}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{4.865818in}{0.236208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.9in,y=0.15in,left,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Where}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{0.236208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.75in,y=0.15in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Who}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{3.365447in}{1.326292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.3in,y=1.386378in,right,]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont What}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.220000in}}%
\pgfpathcurveto{\pgfqpoint{4.318334in}{1.220000in}}{\pgfqpoint{4.343693in}{1.214956in}}{\pgfqpoint{4.367351in}{1.205157in}}%
\pgfpathcurveto{\pgfqpoint{4.391008in}{1.195357in}}{\pgfqpoint{4.412506in}{1.180993in}}{\pgfqpoint{4.430613in}{1.162886in}}%
\pgfpathcurveto{\pgfqpoint{4.448720in}{1.144779in}}{\pgfqpoint{4.463084in}{1.123281in}}{\pgfqpoint{4.472884in}{1.099623in}}%
\pgfpathcurveto{\pgfqpoint{4.482683in}{1.075965in}}{\pgfqpoint{4.487727in}{1.050607in}}{\pgfqpoint{4.487727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.487727in}{0.999393in}}{\pgfqpoint{4.482683in}{0.974035in}}{\pgfqpoint{4.472884in}{0.950377in}}%
\pgfpathcurveto{\pgfqpoint{4.463084in}{0.926719in}}{\pgfqpoint{4.448720in}{0.905221in}}{\pgfqpoint{4.430613in}{0.887114in}}%
\pgfpathcurveto{\pgfqpoint{4.412506in}{0.869007in}}{\pgfqpoint{4.391008in}{0.854643in}}{\pgfqpoint{4.367351in}{0.844843in}}%
\pgfpathcurveto{\pgfqpoint{4.343693in}{0.835044in}}{\pgfqpoint{4.318334in}{0.830000in}}{\pgfqpoint{4.292727in}{0.830000in}}%
\pgfpathcurveto{\pgfqpoint{4.267120in}{0.830000in}}{\pgfqpoint{4.241762in}{0.835044in}}{\pgfqpoint{4.218104in}{0.844843in}}%
\pgfpathcurveto{\pgfqpoint{4.194446in}{0.854643in}}{\pgfqpoint{4.172948in}{0.869007in}}{\pgfqpoint{4.154841in}{0.887114in}}%
\pgfpathcurveto{\pgfqpoint{4.136734in}{0.905221in}}{\pgfqpoint{4.122370in}{0.926719in}}{\pgfqpoint{4.112571in}{0.950377in}}%
\pgfpathcurveto{\pgfqpoint{4.102771in}{0.974035in}}{\pgfqpoint{4.097727in}{0.999393in}}{\pgfqpoint{4.097727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.097727in}{1.050607in}}{\pgfqpoint{4.102771in}{1.075965in}}{\pgfqpoint{4.112571in}{1.099623in}}%
\pgfpathcurveto{\pgfqpoint{4.122370in}{1.123281in}}{\pgfqpoint{4.136734in}{1.144779in}}{\pgfqpoint{4.154841in}{1.162886in}}%
\pgfpathcurveto{\pgfqpoint{4.172948in}{1.180993in}}{\pgfqpoint{4.194446in}{1.195357in}}{\pgfqpoint{4.218104in}{1.205157in}}%
\pgfpathcurveto{\pgfqpoint{4.241762in}{1.214956in}}{\pgfqpoint{4.267120in}{1.220000in}}{\pgfqpoint{4.292727in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407345in,y=1.182758in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.415000in}}%
\pgfpathcurveto{\pgfqpoint{4.343942in}{1.415000in}}{\pgfqpoint{4.394658in}{1.404912in}}{\pgfqpoint{4.441974in}{1.385313in}}%
\pgfpathcurveto{\pgfqpoint{4.489290in}{1.365714in}}{\pgfqpoint{4.532285in}{1.336986in}}{\pgfqpoint{4.568499in}{1.300772in}}%
\pgfpathcurveto{\pgfqpoint{4.604713in}{1.264558in}}{\pgfqpoint{4.633441in}{1.221562in}}{\pgfqpoint{4.653040in}{1.174247in}}%
\pgfpathcurveto{\pgfqpoint{4.672639in}{1.126931in}}{\pgfqpoint{4.682727in}{1.076214in}}{\pgfqpoint{4.682727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.682727in}{0.973786in}}{\pgfqpoint{4.672639in}{0.923069in}}{\pgfqpoint{4.653040in}{0.875753in}}%
\pgfpathcurveto{\pgfqpoint{4.633441in}{0.828438in}}{\pgfqpoint{4.604713in}{0.785442in}}{\pgfqpoint{4.568499in}{0.749228in}}%
\pgfpathcurveto{\pgfqpoint{4.532285in}{0.713014in}}{\pgfqpoint{4.489290in}{0.684286in}}{\pgfqpoint{4.441974in}{0.664687in}}%
\pgfpathcurveto{\pgfqpoint{4.394658in}{0.645088in}}{\pgfqpoint{4.343942in}{0.635000in}}{\pgfqpoint{4.292727in}{0.635000in}}%
\pgfpathcurveto{\pgfqpoint{4.241513in}{0.635000in}}{\pgfqpoint{4.190797in}{0.645088in}}{\pgfqpoint{4.143481in}{0.664687in}}%
\pgfpathcurveto{\pgfqpoint{4.096165in}{0.684286in}}{\pgfqpoint{4.053170in}{0.713014in}}{\pgfqpoint{4.016956in}{0.749228in}}%
\pgfpathcurveto{\pgfqpoint{3.980742in}{0.785442in}}{\pgfqpoint{3.952013in}{0.828438in}}{\pgfqpoint{3.932414in}{0.875753in}}%
\pgfpathcurveto{\pgfqpoint{3.912815in}{0.923069in}}{\pgfqpoint{3.902727in}{0.973786in}}{\pgfqpoint{3.902727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.902727in}{1.076214in}}{\pgfqpoint{3.912815in}{1.126931in}}{\pgfqpoint{3.932414in}{1.174247in}}%
\pgfpathcurveto{\pgfqpoint{3.952013in}{1.221562in}}{\pgfqpoint{3.980742in}{1.264558in}}{\pgfqpoint{4.016956in}{1.300772in}}%
\pgfpathcurveto{\pgfqpoint{4.053170in}{1.336986in}}{\pgfqpoint{4.096165in}{1.365714in}}{\pgfqpoint{4.143481in}{1.385313in}}%
\pgfpathcurveto{\pgfqpoint{4.190797in}{1.404912in}}{\pgfqpoint{4.241513in}{1.415000in}}{\pgfqpoint{4.292727in}{1.415000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.521964in,y=1.340517in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.610000in}}%
\pgfpathcurveto{\pgfqpoint{4.369549in}{1.610000in}}{\pgfqpoint{4.445623in}{1.594868in}}{\pgfqpoint{4.516597in}{1.565470in}}%
\pgfpathcurveto{\pgfqpoint{4.587571in}{1.536071in}}{\pgfqpoint{4.652064in}{1.492978in}}{\pgfqpoint{4.706385in}{1.438657in}}%
\pgfpathcurveto{\pgfqpoint{4.760706in}{1.384336in}}{\pgfqpoint{4.803798in}{1.319844in}}{\pgfqpoint{4.833197in}{1.248870in}}%
\pgfpathcurveto{\pgfqpoint{4.862595in}{1.177896in}}{\pgfqpoint{4.877727in}{1.101821in}}{\pgfqpoint{4.877727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.877727in}{0.948179in}}{\pgfqpoint{4.862595in}{0.872104in}}{\pgfqpoint{4.833197in}{0.801130in}}%
\pgfpathcurveto{\pgfqpoint{4.803798in}{0.730156in}}{\pgfqpoint{4.760706in}{0.665664in}}{\pgfqpoint{4.706385in}{0.611343in}}%
\pgfpathcurveto{\pgfqpoint{4.652064in}{0.557022in}}{\pgfqpoint{4.587571in}{0.513929in}}{\pgfqpoint{4.516597in}{0.484530in}}%
\pgfpathcurveto{\pgfqpoint{4.445623in}{0.455132in}}{\pgfqpoint{4.369549in}{0.440000in}}{\pgfqpoint{4.292727in}{0.440000in}}%
\pgfpathcurveto{\pgfqpoint{4.215906in}{0.440000in}}{\pgfqpoint{4.139831in}{0.455132in}}{\pgfqpoint{4.068857in}{0.484530in}}%
\pgfpathcurveto{\pgfqpoint{3.997884in}{0.513929in}}{\pgfqpoint{3.933391in}{0.557022in}}{\pgfqpoint{3.879070in}{0.611343in}}%
\pgfpathcurveto{\pgfqpoint{3.824749in}{0.665664in}}{\pgfqpoint{3.781656in}{0.730156in}}{\pgfqpoint{3.752258in}{0.801130in}}%
\pgfpathcurveto{\pgfqpoint{3.722859in}{0.872104in}}{\pgfqpoint{3.707727in}{0.948179in}}{\pgfqpoint{3.707727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.707727in}{1.101821in}}{\pgfqpoint{3.722859in}{1.177896in}}{\pgfqpoint{3.752258in}{1.248870in}}%
\pgfpathcurveto{\pgfqpoint{3.781656in}{1.319844in}}{\pgfqpoint{3.824749in}{1.384336in}}{\pgfqpoint{3.879070in}{1.438657in}}%
\pgfpathcurveto{\pgfqpoint{3.933391in}{1.492978in}}{\pgfqpoint{3.997884in}{1.536071in}}{\pgfqpoint{4.068857in}{1.565470in}}%
\pgfpathcurveto{\pgfqpoint{4.139831in}{1.594868in}}{\pgfqpoint{4.215906in}{1.610000in}}{\pgfqpoint{4.292727in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.636582in,y=1.498275in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.805000in}}%
\pgfpathcurveto{\pgfqpoint{4.395156in}{1.805000in}}{\pgfqpoint{4.496589in}{1.784824in}}{\pgfqpoint{4.591220in}{1.745626in}}%
\pgfpathcurveto{\pgfqpoint{4.685852in}{1.706428in}}{\pgfqpoint{4.771843in}{1.648971in}}{\pgfqpoint{4.844271in}{1.576543in}}%
\pgfpathcurveto{\pgfqpoint{4.916699in}{1.504115in}}{\pgfqpoint{4.974156in}{1.418125in}}{\pgfqpoint{5.013353in}{1.323493in}}%
\pgfpathcurveto{\pgfqpoint{5.052551in}{1.228861in}}{\pgfqpoint{5.072727in}{1.127429in}}{\pgfqpoint{5.072727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.072727in}{0.922571in}}{\pgfqpoint{5.052551in}{0.821139in}}{\pgfqpoint{5.013353in}{0.726507in}}%
\pgfpathcurveto{\pgfqpoint{4.974156in}{0.631875in}}{\pgfqpoint{4.916699in}{0.545885in}}{\pgfqpoint{4.844271in}{0.473457in}}%
\pgfpathcurveto{\pgfqpoint{4.771843in}{0.401029in}}{\pgfqpoint{4.685852in}{0.343572in}}{\pgfqpoint{4.591220in}{0.304374in}}%
\pgfpathcurveto{\pgfqpoint{4.496589in}{0.265176in}}{\pgfqpoint{4.395156in}{0.245000in}}{\pgfqpoint{4.292727in}{0.245000in}}%
\pgfpathcurveto{\pgfqpoint{4.190299in}{0.245000in}}{\pgfqpoint{4.088866in}{0.265176in}}{\pgfqpoint{3.994234in}{0.304374in}}%
\pgfpathcurveto{\pgfqpoint{3.899602in}{0.343572in}}{\pgfqpoint{3.813612in}{0.401029in}}{\pgfqpoint{3.741184in}{0.473457in}}%
\pgfpathcurveto{\pgfqpoint{3.668756in}{0.545885in}}{\pgfqpoint{3.611299in}{0.631875in}}{\pgfqpoint{3.572101in}{0.726507in}}%
\pgfpathcurveto{\pgfqpoint{3.532903in}{0.821139in}}{\pgfqpoint{3.512727in}{0.922571in}}{\pgfqpoint{3.512727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.512727in}{1.127429in}}{\pgfqpoint{3.532903in}{1.228861in}}{\pgfqpoint{3.572101in}{1.323493in}}%
\pgfpathcurveto{\pgfqpoint{3.611299in}{1.418125in}}{\pgfqpoint{3.668756in}{1.504115in}}{\pgfqpoint{3.741184in}{1.576543in}}%
\pgfpathcurveto{\pgfqpoint{3.813612in}{1.648971in}}{\pgfqpoint{3.899602in}{1.706428in}}{\pgfqpoint{3.994234in}{1.745626in}}%
\pgfpathcurveto{\pgfqpoint{4.088866in}{1.784824in}}{\pgfqpoint{4.190299in}{1.805000in}}{\pgfqpoint{4.292727in}{1.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.751200in,y=1.656033in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.865818in,y=1.813792in,left,bottom]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.103000in}}%
\pgfpathlineto{\pgfqpoint{4.598730in}{1.124426in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{0.827802in}}%
\pgfpathlineto{\pgfqpoint{4.006182in}{0.630604in}}%
\pgfpathlineto{\pgfqpoint{3.856906in}{1.166607in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{1.103000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathmoveto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{1.268750in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{4.865818in}{0.236208in}}%
\pgfpathlineto{\pgfqpoint{3.862909in}{0.433406in}}%
\pgfpathlineto{\pgfqpoint{4.042362in}{1.106349in}}%
\pgfpathlineto{\pgfqpoint{4.292727in}{1.268750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.133333,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.164691in}{2.000000in}}{\pgfqpoint{4.037901in}{1.974780in}}{\pgfqpoint{3.919611in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{3.801321in}{1.876785in}}{\pgfqpoint{3.693833in}{1.804964in}}{\pgfqpoint{3.603298in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{3.512763in}{1.623894in}}{\pgfqpoint{3.440942in}{1.516406in}}{\pgfqpoint{3.391945in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{3.342948in}{1.279827in}}{\pgfqpoint{3.317727in}{1.153036in}}{\pgfqpoint{3.317727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{3.317727in}{0.896964in}}{\pgfqpoint{3.342948in}{0.770173in}}{\pgfqpoint{3.391945in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{3.440942in}{0.533594in}}{\pgfqpoint{3.512763in}{0.426106in}}{\pgfqpoint{3.603298in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{3.693833in}{0.245036in}}{\pgfqpoint{3.801321in}{0.173215in}}{\pgfqpoint{3.919611in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.037901in}{0.075220in}}{\pgfqpoint{4.164691in}{0.050000in}}{\pgfqpoint{4.292727in}{0.050000in}}%
\pgfpathcurveto{\pgfqpoint{4.420763in}{0.050000in}}{\pgfqpoint{4.547554in}{0.075220in}}{\pgfqpoint{4.665844in}{0.124217in}}%
\pgfpathcurveto{\pgfqpoint{4.784133in}{0.173215in}}{\pgfqpoint{4.891621in}{0.245036in}}{\pgfqpoint{4.982156in}{0.335571in}}%
\pgfpathcurveto{\pgfqpoint{5.072691in}{0.426106in}}{\pgfqpoint{5.144513in}{0.533594in}}{\pgfqpoint{5.193510in}{0.651884in}}%
\pgfpathcurveto{\pgfqpoint{5.242507in}{0.770173in}}{\pgfqpoint{5.267727in}{0.896964in}}{\pgfqpoint{5.267727in}{1.025000in}}%
\pgfpathcurveto{\pgfqpoint{5.267727in}{1.153036in}}{\pgfqpoint{5.242507in}{1.279827in}}{\pgfqpoint{5.193510in}{1.398116in}}%
\pgfpathcurveto{\pgfqpoint{5.144513in}{1.516406in}}{\pgfqpoint{5.072691in}{1.623894in}}{\pgfqpoint{4.982156in}{1.714429in}}%
\pgfpathcurveto{\pgfqpoint{4.891621in}{1.804964in}}{\pgfqpoint{4.784133in}{1.876785in}}{\pgfqpoint{4.665844in}{1.925783in}}%
\pgfpathcurveto{\pgfqpoint{4.547554in}{1.974780in}}{\pgfqpoint{4.420763in}{2.000000in}}{\pgfqpoint{4.292727in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> liquid/results_KG_moustache_jun.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Jennie Andersen/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Jennie Andersen/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Jennie Andersen/AppData/Local/Programs/Python/Python310/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0.2in}{0in}}{\pgfqpoint{4.900000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.200000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{2.116000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{2.116000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{0.414000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848611in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848611in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Who}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089833in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089833in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont When}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331055in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331055in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Where}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572276in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572276in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont How}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054720in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054720in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Who}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295942in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295942in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont When}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537164in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537164in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Where}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778386in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778386in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont How}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260829in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260829in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Who}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502051in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502051in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont When}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743273in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743273in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Where}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984495in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984495in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont How}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225717in}{0.414000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225717in,y=0.366778in,right,top,rotate=45.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont What}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{0.491364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510441in, y=0.438602in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.800818in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.800818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{0.800818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422076in, y=0.748057in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.110273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.110273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422076in, y=1.057511in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.419727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.419727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422076in, y=1.366966in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.729182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.729182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422076in, y=1.676420in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{2.038636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333710in, y=1.985875in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.568727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{0.568727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.646091in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.646091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{0.646091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.723455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{0.723455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.878182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{0.878182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.955545in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.955545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{0.955545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.032909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.032909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.187636in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.187636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.187636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.265000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.342364in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.342364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.342364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.497091in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.497091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.497091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.574455in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.574455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.574455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.651818in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.651818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.651818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.806545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.806545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.883909in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.883909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.883909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{1.961273in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{1.961273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{1.961273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{2.116000in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{2.116000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728000in}{2.116000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.33in,y=1.265000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Accountability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{0.728000in}{2.116000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346328in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{2.116000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{0.414000in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{0.414000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728000in}{2.116000in}}%
\pgfpathlineto{\pgfqpoint{4.346328in}{2.116000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788305in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{0.908916in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{0.908916in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{0.788305in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{0.788305in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{0.788305in}{0.568727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848611in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{0.848611in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848611in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{0.848611in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818458in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818458in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{0.878764in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029527in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.150138in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.150138in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{1.029527in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{1.029527in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.029527in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089833in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.089833in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089833in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{1.089833in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059680in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.119986in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059680in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{1.119986in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270749in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.391360in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.391360in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.270749in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.270749in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.270749in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331055in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.331055in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331055in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.331055in}{1.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300902in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.361207in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300902in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{1.361207in}{1.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511971in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.632582in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.632582in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.511971in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.511971in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.511971in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572276in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.572276in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572276in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.572276in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542124in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.602429in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542124in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{1.602429in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994415in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054720in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.054720in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054720in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{2.054720in}{1.110273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024567in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024567in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{1.110273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235637in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.356248in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.356248in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.235637in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.235637in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.235637in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295942in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.295942in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295942in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{2.295942in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265789in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265789in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476858in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.597469in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.597469in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537164in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.537164in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537164in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.537164in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507011in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.567317in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507011in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.567317in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718080in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.838691in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.838691in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.718080in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.718080in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.718080in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778386in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.778386in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778386in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.778386in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748233in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.808539in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748233in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{2.808539in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200524in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{1.651818in}}%
\pgfpathlineto{\pgfqpoint{3.200524in}{1.651818in}}%
\pgfpathlineto{\pgfqpoint{3.200524in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.200524in}{1.265000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260829in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.260829in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260829in}{1.651818in}}%
\pgfpathlineto{\pgfqpoint{3.260829in}{1.651818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230677in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{3.290982in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230677in}{1.651818in}}%
\pgfpathlineto{\pgfqpoint{3.290982in}{1.651818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441746in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{3.562357in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{3.562357in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{0.491364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502051in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{3.502051in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502051in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{3.502051in}{1.007121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471899in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{3.532204in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471899in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{3.532204in}{1.007121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682968in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.803579in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.803579in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{3.682968in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{3.682968in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.682968in}{1.265000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743273in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.743273in}{0.878182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743273in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{3.743273in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713120in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{3.773426in}{0.878182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713120in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{3.773426in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924190in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{4.044801in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{4.044801in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{3.924190in}{0.620303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984495in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{3.984495in}{0.620303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984495in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{3.984495in}{1.007121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{4.014648in}{0.620303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954342in}{1.007121in}}%
\pgfpathlineto{\pgfqpoint{4.014648in}{1.007121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165411in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{4.286022in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{4.286022in}{1.368152in}}%
\pgfpathlineto{\pgfqpoint{4.165411in}{1.368152in}}%
\pgfpathlineto{\pgfqpoint{4.165411in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{4.165411in}{1.032909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225717in}{1.032909in}}%
\pgfpathlineto{\pgfqpoint{4.225717in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225717in}{1.368152in}}%
\pgfpathlineto{\pgfqpoint{4.225717in}{1.729182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195564in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{4.255870in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195564in}{1.729182in}}%
\pgfpathlineto{\pgfqpoint{4.255870in}{1.729182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859222in,y=2.193364in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Data Collection}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054720in,y=2.193364in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Data Maintenance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.502051in,y=2.193364in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Data Usage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788305in}{0.800818in}}%
\pgfpathlineto{\pgfqpoint{0.908916in}{0.800818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029527in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{1.150138in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270749in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.391360in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511971in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{1.632582in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994415in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235637in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.356248in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476858in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.597469in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718080in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{2.838691in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200524in}{1.458409in}}%
\pgfpathlineto{\pgfqpoint{3.321135in}{1.458409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441746in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{3.562357in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682968in}{1.651818in}}%
\pgfpathlineto{\pgfqpoint{3.803579in}{1.651818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924190in}{0.878182in}}%
\pgfpathlineto{\pgfqpoint{4.044801in}{0.878182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728000in}{0.414000in}}{\pgfqpoint{3.618328in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165411in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{4.286022in}{1.161848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.216334in}{0.414000in}}{\pgfqpoint{0.723666in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523892in}{0.933442in}}%
\pgfpathlineto{\pgfqpoint{4.632442in}{0.933442in}}%
\pgfpathlineto{\pgfqpoint{4.632442in}{1.596558in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{1.596558in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{0.933442in}}%
\pgfpathlineto{\pgfqpoint{4.523892in}{0.933442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.216334in}{0.414000in}}{\pgfqpoint{0.723666in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578167in}{0.933442in}}%
\pgfpathlineto{\pgfqpoint{4.578167in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.216334in}{0.414000in}}{\pgfqpoint{0.723666in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578167in}{1.596558in}}%
\pgfpathlineto{\pgfqpoint{4.578167in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.216334in}{0.414000in}}{\pgfqpoint{0.723666in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551030in}{0.491364in}}%
\pgfpathlineto{\pgfqpoint{4.605305in}{0.491364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.216334in}{0.414000in}}{\pgfqpoint{0.723666in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551030in}{2.038636in}}%
\pgfpathlineto{\pgfqpoint{4.605305in}{2.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650534in,y=0.469260in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont min}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650534in,y=0.911338in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Q1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650534in,y=1.132377in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont median}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650534in,y=1.574455in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont Q3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650534in,y=2.016532in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont max}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.216334in}{0.414000in}}{\pgfqpoint{0.723666in}{1.702000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523892in}{1.154481in}}%
\pgfpathlineto{\pgfqpoint{4.632442in}{1.154481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

